Looking forward to $B^+\to \tau^+ \nu_\tau$ and $B_c^+\to \tau^+ \nu_\tau$

These proceedings present the outcome of a feasibility study using RapidSim simulation software that demonstrates that the LHCb experiment will be capable of observing the decays $B^+\to \tau^+ \nu_\tau$ and $B_c^+\to \tau^+ \nu_\tau$ using the data that is being collecting during Run 3 of the LHC. The proposed analysis exploits the small distance of only 5.1 millimetres between the sensing elements of LHCb's innermost silicon pixel detector, the VELO, and the LHC's proton beams to identify direct pixel hits in the VELO that can be associated with the charged $B^+$, $B_c^+$ or $\tau^+$ particles. By using this extra information, the limitations due to the missing momentum and vertex information will be significantly reduced. This provides enough statistical power to pursue the measurements of these two decay channels at the LHC. In particular for the decay $B_c^+\to \tau^+ \nu_\tau$, which has been identified by the high energy physics community as a key objective for experiments at the planned next-generation particle accelerators, this means we do not need to wait for the 2030s or beyond to get first experimental constraints.

==> cyl.tex <==
\begin{tikzpicture}[scale=0.95]

\newcommand\radius{0.7}


\def\angSVTV{37}
\def\anglePiA{15}
\def\anglePiB{25}
\def\anglePiC{35}
\def\angleNuT{1}
\def\lenpi{4}
  
\coordinate (BL) at (-1,0);
\coordinate (BR) at (10,0);
\coordinate (PV) at ( 0,0);
\coordinate (SV) at ( 3, 1.5);
\coordinate (TV) at (5.5, 3);
\coordinate (NV) at (8.5, 2);

\draw[gray,opacity=0.4,dashed]
(TV);
\draw[-, black,line width=1]
(SV) -> (TV) node[midway, above=0.1,black] {$\tau^+$};

\draw[->, dashed, gray,line width=1]
(SV) -> (NV) node[right,gray] {$\nu_\tau$};

\draw[->,black,line width=1]
(PV) -- (SV) node[midway, above left=0., black] {$B_{(c)}^+$};%, $D_{(s)}^+$};

\draw[->,line width=1] (TV) -- ++(\anglePiA:\lenpi) node[right] {$\pi^+$};
\draw[->,line width=1] (TV) -- ++(\anglePiB:\lenpi) node[right] {$\pi^-$};
\draw[->,line width=1] (TV) -- ++(\anglePiC:\lenpi) node[right] {$\pi^+$};
\draw[->,line width=1, dashed, gray] (TV) -- ++(\angleNuT:3) node[right] {$\bar{\nu}_\tau$};


\fill[black]
(PV) ellipse (2pt and 2pt)
node[black,below=0.3] {\textit{PV}}; 
\begin{comment}
\fill[black]
(SV) circle (2pt) node[below=0.3] {\textit{SV}};
\end{comment}
\fill[black]
(TV) circle (2pt) node[below=0.2] {\textit{TV}};



%hit
% Named paths for B and tau trajectories
\path [name path=pathB] (PV) -- (SV);
\path [name path=pathTau] (SV) -- (TV);
\path [name path=pi1] (TV) -- ++(\anglePiA:5);
\path [name path=pi2] (TV) -- ++(\anglePiB:5);
\path [name path=pi3] (TV) -- ++(\anglePiC:5);

% Loop over VELO planes and check intersections with both
\foreach \x [count=\i] in {2, 3.5, 5, 6.5, 8} {
    \coordinate (VELO\i) at (\x,0);
    \draw[line width=0.5mm, gray, opacity=0.5] (\x,\radius) -- (\x,\radius + 3.5);

    % Define vertical VELO plane path
    \path [name path=plane\i] (\x, -1) -- (\x, 4.5);

    % Draw hits from B and tau paths (red X)
    \ifdim\x pt <2.5pt
    \path [name intersections={of=pathB and plane\i, by=hitB\i}];
    \draw[red, line width=1.5pt, mark=x, mark options={color=red, scale=2.5}]
        plot coordinates {(hitB\i)};
    \fi
    \ifdim\x pt <5.5pt
    \path [name intersections={of=pathTau and plane\i, by=hitTau\i}];
    \draw[red, line width=1.5, mark=x, mark options={color=red, scale=2.5}]
        plot coordinates {(hitTau\i)};
    \fi

    
                                            }




\end{tikzpicture}
